Autonomous Membership Service for Enclave Applications

Trusted Execution Environment, or enclave, promises to protect data confidentiality and execution integrity of an outsourced computation on an untrusted host. Extending the protection to distributed applications that run on physically separated hosts, however, remains non-trivial. For instance, the current enclave provisioning model hinders elasticity of cloud applications. Furthermore, it remains unclear how an enclave process could verify if there exists another concurrently running enclave process instantiated using the same codebase, or count a number of such processes. In this paper, we seek an autonomous membership service for enclave applications. The application owner only needs to partake in instantiating the very first process of the application, whereas all subsequent process commission and decommission will be administered by existing and active processes of that very application. To achieve both safety and liveness, our protocol design admits unjust excommunication of a non-faulty process from the membership group. We implement the proposed membership service in a system called AMES. Our experimental study shows that AMES incurs an overhead of 5% - 16% compared to vanilla enclave execution.

==> figures/control_worker_threads.tex <==
\definecolor{blizzardblue}{rgb}{0.67, 0.9, 0.93}
\definecolor{blanchedalmond}{rgb}{1.0, 0.92, 0.8}
\begin{figure}[t]
\centering  
\begin{tikzpicture}[every text node part/.style={align=center}]
\node[rectangle, draw = black, thick, dashed, fill = blizzardblue](t11){Control Thread};
\node[rectangle, draw = black, thick, dashed, fill = blanchedalmond, below of = t11, node distance = 0.6cm
](t12){Worker Thread};
\draw [draw=black] ([yshift=0.2cm,xshift=-0.2cm]t11.north west) rectangle ([yshift=-0.2cm,xshift=0.2cm]t12.south east);
\node[circle, draw = none, above of = t11, node distance = 0.6cm, xshift = -1cm] {$\texttt{p}_1$};


\node[rectangle, draw = black, thick, dashed, fill = blizzardblue, left of = t11, node distance = 2cm, yshift = -2.5cm](t21){Control Thread};
\node[rectangle, draw = black, thick, dashed, fill = blanchedalmond, below of = t21, node distance = 0.6cm
](t22){Worker Thread};
\draw [draw=black] ([yshift=0.2cm,xshift=-0.2cm]t21.north west) rectangle ([yshift=-0.2cm,xshift=0.2cm]t22.south east);
\node[circle, draw = none, above of = t21, node distance = 0.6cm, xshift = -1cm] {$\texttt{p}_2$};

\node[rectangle, draw = black, thick, dashed, fill = blizzardblue, right of = t11,node distance = 2cm, yshift = -2.5cm](t31){Control Thread};
\node[rectangle, draw = black, thick, dashed, fill = blanchedalmond, below of = t31, node distance = 0.6cm
](t32){Worker Thread};
\draw [draw=black] ([yshift=0.2cm,xshift=-0.2cm]t31.north west) rectangle ([yshift=-0.2cm,xshift=0.2cm]t32.south east);
\node[circle, draw = none, above of = t31, node distance = 0.6cm, xshift = -1cm] {$\texttt{p}_3$};

\draw[latex-latex, thick](t11.west) -- (t21.north);
\draw[latex-latex, thick](t11.east) -- node[yshift = -0.2cm, xshift = 1.15cm]{secure channel \\ via attestation} (t31.north);
\draw[latex-latex, thick](t31.west) -- (t21.east);



\end{tikzpicture}
\caption{A process in \codename\ comprises a control thread that is responsible for partaking in the autonomous membership service, and a worker thread that is responsible for handling the application's operational logic.}
\vspace{-2mm}
\label{fig:implementation}
\end{figure}

==> figures/cpu_spec_overhead.tex <==
%\begin{figure}[t]
%\centering
%\begin{tikzpicture}[thick, scale = 0.4]
%\begin{axis}[
%	width = 0.8\textwidth,
%	height= \axisdefaultheight,
%	ticklabel style = {font=\LARGE},
%    ybar,
%    enlarge x limits=0.15,
%    legend style={at={(.2,1.1)},anchor=west, draw=none,legend columns=2, font = \LARGE, column sep=0.2cm},
%    bar width=18pt,  
%    area legend,
%    ylabel={Normalised Time},   
%    y label style={font = \LARGE, at={(0.0,0.5)}},   
%    xticklabels={mcf, deepsjeng, leela, xz, exchange},
%    xtick=data,
%    ymin = 0,
%    xticklabel style={rotate=35},
%]
%%sgx
%\addplot  [color = blue,thick, pattern color = blue,pattern=crosshatch] coordinates {
%(1,1) 
%(2,1) 
%(3,1) 
%(4,1)
%(5,1)
%};
%
%%codename
%\addplot  [color = red,thick, pattern color = red,pattern=dots] coordinates {
%(1,1.08) 
%(2,1.12) 
%(3,1.13) 
%(4,1.14)
%(5,1.15)
%};
%\legend{w/o \codename, w \codename}
%\end{axis}
%\end{tikzpicture}
%\caption{\codename's overhead compared to vanilla SGX execution. The running time of each benchmark is normalized against its own vanilla SGX execution's.}
%\label{fig:cpu_spect_overhead}
%\end{figure}



\begin{figure}[t]
\centering
\begin{subfigure}{.23\textwidth}
\begin{tikzpicture}[thick, scale = 0.45]
\begin{axis}[
	ticklabel style = {font=\LARGE},
    %ymax = 300,
    ylabel={Normalised Time},  
    x label style={font = \LARGE},
    y label style={font = \LARGE, at={(-0.05,0.5)}},
    xticklabels={mcf, xz, leela, deepsjeng,   exchange},
    xtick=data,
    ymin = 1.0,
    xticklabel style={rotate=35},
    legend style={at={(-0.08,1.1)},anchor=west, draw=none,legend columns=4, font = \LARGE, column sep = 0.4cm},
]

\addplot [color = eggplant, mark=*,mark options={scale=1.5, solid, fill=eggplant}, densely dotted, thick] coordinates {
(1,1.08) 
(2,1.14) 
(3,1.13) 
(4,1.12)
(5,1.15)
};


\addplot [color = deepcarrotorange, mark=square*,  mark options={scale=1.5,solid,fill=deepcarrotorange}, densely dashed] coordinates { 
(1,1.07) 
(2,1.12) 
(3,1.11) 
(4,1.11)
(5,1.12)
};

\addplot [color = charcoal, mark=triangle*,  mark options={scale=2,solid,fill=charcoal}] coordinates { 
(1,1.06) 
(2,1.115) 
(3,1.105) 
(4,1.10)
(5,1.12)
};

\addplot [color = blue, mark=diamond*,  mark options={scale=2,solid,fill=blue}, dashdotted] coordinates { 
(1,1.05) 
(2,1.09) 
(3,1.09) 
(4,1.085)
(5,1.10)
};


\legend{50-150ms, 100-200ms, 150-250ms, 200-300ms}
\end{axis}
\end{tikzpicture}
\caption{n=5}
\label{subfig:overhead_5}
\end{subfigure}
\begin{subfigure}{.23\textwidth}
\vspace{4mm}
\begin{tikzpicture}[thick, scale = 0.45]
\begin{axis}[
	ticklabel style = {font=\LARGE},
    %ymax = 300,
    ylabel={Normalised Time},  
    x label style={font = \LARGE},
    y label style={font = \LARGE, at={(-0.05,0.5)}},
    xticklabels={mcf, xz, leela, deepsjeng,   exchange},
    xtick=data,
    ymin = 1.0,
    xticklabel style={rotate=35},
    legend style={at={(-0.08,1.1)},anchor=west, draw=none,legend columns=4, font = \LARGE, column sep = 0.4cm},
]

\addplot [color = eggplant, mark=*,mark options={scale=1.5, solid, fill=eggplant}, densely dotted, thick] coordinates {
(1,1.085) 
(2,1.145) 
(3,1.133) 
(4,1.131)
(5,1.157)
};


\addplot [color = deepcarrotorange, mark=square*,  mark options={scale=1.5,solid,fill=deepcarrotorange}, densely dashed] coordinates { 
(1,1.076) 
(2,1.124) 
(3,1.115) 
(4,1.111)
(5,1.123)
};

\addplot [color = charcoal, mark=triangle*,  mark options={scale=2,solid,fill=charcoal}] coordinates { 
(1,1.064) 
(2,1.119) 
(3,1.107) 
(4,1.103)
(5,1.122)
};

\addplot [color = blue, mark=diamond*,  mark options={scale=2,solid,fill=blue}, dashdotted] coordinates { 
(1,1.058) 
(2,1.097) 
(3,1.099) 
(4,1.09)
(5,1.11)
};

\end{axis}
\end{tikzpicture}
\caption{n=9}
\label{subfig:overhead_9}
\end{subfigure}
\caption{\codename's overhead compared to vanilla SGX execution. The running time of each benchmark is normalized against its own vanilla SGX execution's.}
\label{fig:cpu_spec_overhead}
\end{figure}

==> figures/delegate_attestation.tex <==
\definecolor{aquamarine}{rgb}{0.5, 1.0, 0.83}
\definecolor{cream}{rgb}{1.0, 0.99, 0.82}
\begin{figure}[t]
\centering  
\begin{tikzpicture}[every text node part/.style={align=center}]
\node[rectangle, draw = black, fill = cream](hade1){$\texttt{HAD\_E}_1$};
\node[rectangle, draw = black, fill = aquamarine, right of = hade1, node distance = 1.5cm
](pA1){$\texttt{p}^{\texttt{A}}_{1}$};
\node[rectangle, draw = black, fill = aquamarine, right of = pA1, node distance = 0.7cm
](pB1){$\texttt{p}^{\texttt{B}}_{1}$};
\node[rectangle, draw = black, fill = aquamarine, right of = pB1, node distance = 0.7cm
](pC1){$\texttt{p}^{\texttt{C}}_{1}$};
\node[rectangle, draw = black, fill = aquamarine, right of = pC1, node distance = 0.7cm
](pD1){$\texttt{p}^{\texttt{D}}_{1}$};

\draw [draw=blue] ([yshift=0.2cm,xshift=-0.2cm]hade1.north west) rectangle ([yshift=-0.15cm,xshift=0.2cm]pD1.south east);

\node[rectangle, draw=none, above of = hade1, xshift = -0.5cm, node distance = 0.6cm](host1){$\texttt{h}_1$}; 



\node[rectangle, draw = black, fill = cream, below of = hade1, node distance = 1.6cm](hade2){$\texttt{HAD\_E}_2$};
\node[rectangle, draw = black, fill = aquamarine, right of = hade2, node distance = 1.5cm
](pA2){$\texttt{p}^{\texttt{A}}_{2}$};
\node[rectangle, draw = black, fill = aquamarine, right of = pA2, node distance = 0.7cm
](pB2){$\texttt{p}^{\texttt{B}}_{2}$};
\node[rectangle, draw = black, fill = aquamarine, right of = pB2, node distance = 0.7cm
](pC2){$\texttt{p}^{\texttt{C}}_{2}$};
\node[rectangle, draw = black, fill = aquamarine, right of = pC2, node distance = 0.7cm
](pD2){$\texttt{p}^{\texttt{D}}_{2}$};
\draw [draw=blue] ([yshift=0.2cm,xshift=-0.2cm]hade2.north west) rectangle ([yshift=-0.15cm,xshift=0.2cm]pD2.south east);

\node[rectangle, draw=none, above of = hade2, xshift = -0.5cm, node distance = 0.6cm](host2){$\texttt{h}_2$}; 

\draw[latex-latex, thick](hade1.south) -- (hade2.north);

\draw[latex-latex, dashed, thick]  (hade1.east) -- (pA1.west);
\draw[latex-latex, dashed, thick]  ($(pB1.north)+(0,0)$) -- ($(pB1.north)+(0,+0.3)$) -| ($(hade1.north)+(0.2,0)$){};
\draw[latex-latex, dashed, thick]  ($(pC1.north)+(0,0)$) -- ($(pC1.north)+(0,+0.5)$) -| (hade1.north){};
\draw[latex-latex, dashed, thick]  ($(pD1.north)+(0,0)$) -- ($(pD1.north)+(0,+0.7)$) -| ($(hade1.north)+(-0.2,0)$){};

\draw[latex-latex, dashed, thick]  (hade2.east) -- (pA2.west);
\draw[latex-latex, dashed, thick]  ($(pB2.south)+(0,0)$) -- ($(pB2.south)+(0,-0.3)$) -| ($(hade2.south)+(0.2,0)$){};
\draw[latex-latex, dashed, thick]  ($(pC2.south)+(0,0)$) -- ($(pC2.south)+(0,-0.5)$) -| (hade2.south){};
\draw[latex-latex, dashed, thick]  ($(pD2.south)+(0,0)$) -- ($(pD2.south)+(0,-0.7)$) -| ($(hade2.south)+(-0.2,0)$){};

\draw[latex-latex, dashed, thick]  ($(pD1.east)+(0.5,-0.25)$) -- node[]{Local \\ Attestation} ($(pD1.east)+(2.5,-0.25)$);
\draw[latex-latex, thick]  ($(pD2.east)+(0.5,0.25)$) -- node[]{Remote \\ Attestation} ($(pD2.east)+(2.5,0.25)$);

\end{tikzpicture}
\caption{\codename\ introduces \texttt{HostAttestationDelegate} enclave at each host, and leverages  them to reduce IAS access overhead incurred in the \newinstance\ protocol.}
\vspace{-2mm}
\label{fig:HAD}
\end{figure}

==> figures/eval_expel_process.tex <==
\definecolor{armygreen}{rgb}{0.29, 0.33, 0.13}
\definecolor{auburn}{rgb}{0.8, 0.5, 0.2}
\begin{figure}[t]
\centering
\begin{tikzpicture}[thick, scale = 0.45]
\begin{axis}[
	ticklabel style = {font=\LARGE},
    ybar,
    enlarge x limits=0.2,
    legend style={at={(.0,1.1)},anchor=west, draw=none,legend columns=2, font = \LARGE, column sep=0.2cm},
    bar width=18pt,  
    area legend,
    ylabel={Latency (ms)},   
    xlabel={$n$},   
    y label style={font = \LARGE, at={(-0.05,0.5)}},   
    x label style={font = \LARGE},   
    xticklabels={5, 9, 17, 33},
    xtick = data,
    ymin = 0,
    ]

\addplot[color = armygreen,thick, pattern color = armygreen,pattern=north east lines] coordinates {
(1,52) 
(2,60) 
(3,73) 
(4,91) 
};


\addplot [color = auburn, pattern color = auburn, pattern = grid] coordinates { 
(1,350) 
(2,428) 
(3,505) 
(4,553) 

};




\legend{Local Cluster, GCP}
\end{axis}
\end{tikzpicture}
\caption{\failedinstance's latency.}
\vspace{-4mm}
\label{fig:remove_process_lt}
\end{figure}

==> figures/eval_new_process.tex <==
\definecolor{cornellred}{rgb}{0.7, 0.11, 0.11}
\definecolor{arsenic}{rgb}{0.23, 0.27, 0.29}
\definecolor{auburn}{rgb}{0.43, 0.21, 0.1}
\definecolor{charcoal}{rgb}{0.21, 0.27, 0.31}
\definecolor{deepcarrotorange}{rgb}{0.91, 0.41, 0.17}
\definecolor{eggplant}{rgb}{0.38, 0.25, 0.32}

\begin{figure}[t]
\centering
\begin{subfigure}{.23\textwidth}
\begin{tikzpicture}[thick, scale = 0.45]
\begin{axis}[
    width = 2\textwidth,
	height= \axisdefaultheight,
	ticklabel style = {font=\LARGE},
    ybar,
    enlarge x limits=0.2,
    legend style={at={(.35,1.1)},anchor=west, draw=none,legend columns=2, font = \LARGE, column sep=0.2cm},
    bar width=15pt,  
    area legend,
    ylabel={Latency (ms)},   
    xlabel={$n$},   
    y label style={font = \LARGE, at={(-0.05,0.5)}},   
    x label style={font = \LARGE},   
    xticklabels={5, 9, 17, 33},
    xtick=data,
    ymin = 0,
    ymax = 550
]

\addplot[color = eggplant,thick, pattern color = eggplant,pattern=north west lines] coordinates {
(1,270) 
(2,275) 
(3,290) 
(4,315) 
};


\addplot [color = deepcarrotorange, pattern color = deepcarrotorange, pattern = crosshatch dots] coordinates { 
(1,18) 
(2,25) 
(3,45) 
(4,65) 

};




\legend{w/o \texttt{HAD} enclaves, w \texttt{HAD} enclaves}
\end{axis}
\end{tikzpicture}
\caption{Local Cluster}
\label{subfig:new_process_LC}
\end{subfigure}
\begin{subfigure}{.23\textwidth}
\vspace{4.2mm}
\begin{tikzpicture}[thick, scale = 0.45]
\begin{axis}[
    width = 2\textwidth,
	height= \axisdefaultheight,
	ticklabel style = {font=\LARGE},
    ybar,
    enlarge x limits=0.2,
    legend style={at={(.2,1.1)},anchor=west, draw=none,legend columns=2, font = \LARGE, column sep=0.2cm},
    bar width=15pt,  
    area legend,
    ylabel={Latency (ms)},   
    xlabel={$n$},   
    y label style={font = \LARGE, at={(-0.05,0.5)}},   
    x label style={font = \LARGE},   
    xticklabels={5, 9, 17, 33},
    xtick=data,
    ymin = 0,
    ymax = 550
]

\addplot[color = eggplant,thick, pattern color = eggplant,pattern=north west lines] coordinates {
(1,380) 
(2,450) 
(3,495) 
(4,538) 
};


\addplot [color = deepcarrotorange, pattern color = deepcarrotorange, pattern = crosshatch dots] coordinates { 
(1,145) 
(2,210) 
(3,260) 
(4,285) 

};



\end{axis}
\end{tikzpicture}
\caption{GCP}
\label{subfig:new_process_GCP}
\end{subfigure}
\vspace{-2mm}
\caption{\newinstance's latency.}
\vspace{-4mm}
\label{fig:new_process_lt}
\end{figure}

==> figures/faulty_example.tex <==
\definecolor{applegreen}{rgb}{0.6, 0.8, 0.1}
\begin{figure*}[t]
\begin{subfigure}{.3\textwidth}
\centering  
\resizebox{0.5\textwidth}{!} {
\centering  
\begin{tikzpicture}[every text node part/.style={align=center}]
\node[circle, draw = black, thick, dotted](p1){$p_1$};
\node[circle, draw = black, thick, dotted, below of = p1, node distance = 1cm](p2){$p_2$};
\node[circle, draw = black, thick, below of = p1, node distance = 1.5cm, xshift = 1.5cm , fill =applegreen](p3){$p_3$};
\node[circle, draw = black, thick, above of = p1, node distance = 0.5cm, xshift = 1.5cm, fill =applegreen](p4){$p_4$};
\node[circle, draw = black, thick, right of =p1, node distance = 2.5cm, yshift = -0.5cm, fill =applegreen](p5){$p_5$};
%\draw[-, thick] (p1.north east) -- (p4.west);
%\draw[-, thick] (p1.south east)-- (p3.west);
%\draw[-, dashed, thick] (p1.east) -- node[yshift = 0.2cm, rotate = -10, xshift = -0.1cm] {$> \Delta$}(p5.west);
\draw[-, thick] (p4.south east) -- (p5.north west);
\draw[-, thick] (p5.south west) -- (p3.north east);
\draw[-, thick] (p3.north) -- (p4.south);

\end{tikzpicture}
}
\caption{$n = 5, f= 2, i= 0$. $\texttt{Prog}$ is not in anarchy.}
\end{subfigure}
\hfill
\begin{subfigure}{.3\textwidth}
\centering  
\resizebox{0.5\textwidth}{!} {
\centering  
\begin{tikzpicture}[every text node part/.style={align=center}]
\node[circle, draw = black, thick, dashed, fill = pink](p1){$p_1$};
\node[circle, draw = black, thick, dotted, below of = p1, node distance = 1cm](p2){$p_2$};
\node[circle, draw = black, thick, below of = p1, node distance = 1.5cm, xshift = 1.5cm, fill =applegreen](p3){$p_3$};
\node[circle, draw = black, thick, above of = p1, node distance = 0.5cm, xshift = 1.5cm, fill =applegreen](p4){$p_4$};
\node[circle, draw = black, thick, right of =p1, node distance = 2.5cm, yshift = -0.5cm, fill =applegreen](p5){$p_5$};
\draw[-, thick, dashed] (p1.north east) -- node[yshift = 0.2cm, rotate = 10, xshift = -0.1cm] {$> \Delta$} (p4.west);
\draw[-, thick] (p1.south east)-- (p3.west);
\draw[-, dashed, thick] (p1.east) -- node[yshift = 0.2cm, rotate = -10, xshift = -0.1cm] {$> \Delta$}(p5.west);
\draw[-, thick] (p4.south east) -- (p5.north west);
\draw[-, thick] (p5.south west) -- (p3.north east);
\draw[-, thick] (p3.north) -- (p4.south);

\end{tikzpicture}
}
\caption{$n = 5, f= 1, i= 1$. $\texttt{Prog}$ is not in anarchy.}
\end{subfigure}
\hfill
\begin{subfigure}{.3\textwidth}
\centering  
\resizebox{0.5\textwidth}{!} {
\centering  
\begin{tikzpicture}[every text node part/.style={align=center}]
\node[circle, draw = black, thick, dashed, fill = pink](p1){$p_1$};
\node[circle, draw = black, thick, dotted, below of = p1, node distance = 1cm](p2){$p_2$};
\node[circle, draw = black, thick, below of = p1, node distance = 1.5cm, xshift = 1.5cm , fill =applegreen](p3){$p_3$};
\node[circle, draw = black, thick, above of = p1, node distance = 0.5cm, xshift = 1.5cm, fill =applegreen](p4){$p_4$};
\node[circle, draw = black, thick, dashed, fill = pink, right of =p1, node distance = 2.5cm, yshift = -0.5cm](p5){$p_5$};
\draw[-, thick, dashed] (p1.north east) --  node[yshift = 0.2cm, rotate = 10, xshift = -0.1cm] {$> \Delta$}(p4.west);
\draw[-, thick] (p1.south east)-- (p3.west);
\draw[-, dashed, thick] (p1.east) -- node[yshift = 0.2cm, rotate = -10, xshift = -0.1cm] {$> \Delta$}(p5.west);
\draw[-, thick] (p4.south east) -- (p5.north west);
\draw[-, thick, dashed] (p5.south west) --  node[yshift = 0.2cm, rotate = 45, xshift = -0.1cm] {$> \Delta$}(p3.north east);
\draw[-, thick] (p3.north) -- (p4.south);
\end{tikzpicture}
}
\caption{$n = 5, f= 1, i= 2$. $\texttt{Prog}$ is in anarchy.}
\end{subfigure}
\caption{Illustrations of faulty, isolated and active processes. They are depicted in dotted, dashed and solid circles, respectively.}
\label{fig:fault_example}
\end{figure*}

==> figures/leader_election_latency.tex <==

\begin{figure}[t]
\centering
\begin{subfigure}{.23\textwidth}
\begin{tikzpicture}[thick, scale = 0.45]
\begin{axis}[
	ticklabel style = {font=\LARGE},
    xtick=data,
    xticklabels={$5$,$9$,$17$, $33$},
    xlabel={$n$},
    ymax = 300,
    ylabel={Latency (ms)},
    x label style={font = \LARGE},
    y label style={font = \LARGE, at={(-0.05,0.5)}},
    legend style={at={(-0.08,1.1)},anchor=west, draw=none,legend columns=4, font = \LARGE, column sep = 0.4cm},
]

\addplot [color = eggplant, mark=*,mark options={scale=1.5, solid, fill=eggplant}, densely dotted, thick] coordinates {
(1,68) 
(2,71) 
(3,76) 
(4,78) 
};


\addplot [color = deepcarrotorange, mark=square*,  mark options={scale=1.5,solid,fill=deepcarrotorange}, densely dashed] coordinates { 
(1,145) 
(2,152) 
(3,161) 
(4,163) 

};

\addplot [color = charcoal, mark=triangle*,  mark options={scale=2,solid,fill=charcoal}] coordinates { 
(1,189) 
(2,190) 
(3,195) 
(4,201) 
};

\addplot [color = blue, mark=diamond*,  mark options={scale=2,solid,fill=blue}, dashdotted] coordinates { 
(1,238) 
(2,246) 
(3,251) 
(4,253) 
};


\legend{50-150ms, 100-200ms, 150-250ms, 200-300ms}
\end{axis}
\end{tikzpicture}
\caption{Local Cluster}
\end{subfigure}
\begin{subfigure}{.23\textwidth}
\vspace{4.2mm}
\begin{tikzpicture}[thick, scale = 0.45]
\begin{axis}[
	ticklabel style = {font=\LARGE},
    xtick=data,
    xticklabels={$5$,$9$,$17$, $33$},
%    ymax = 400,
    ymin = 50,
    xlabel={$n$},
    ylabel={Latency (ms)},
    x label style={font = \LARGE},
    y label style={font = \LARGE, at={(-0.05,0.5)}},
   legend style={at={(0.18,1.1)},anchor=west, draw=none,legend columns=4, font = \LARGE, column sep = 0.2cm},
]
\addplot [color = eggplant, mark=*,mark options={scale=1.5, solid, fill=eggplant}, densely dotted, thick] coordinates {
(1,405) 
(2,456) 
(3,489) 
(4,552) 
};



\addplot [color = deepcarrotorange, mark=square*,  mark options={scale=1.5,solid,fill=deepcarrotorange}, densely dashed] coordinates { 
(1,375) 
(2,389) 
(3,438) 
(4,497)
};

\addplot [color = charcoal, mark=triangle*,  mark options={scale=2,solid,fill=charcoal}] coordinates { 
(1,359) 
(2,368) 
(3,402) 
(4,452) 
};


\addplot [color = blue, mark=diamond*,  mark options={scale=2,solid,fill=charcoal}, dashdotted] coordinates { 
(1,325) 
(2,386) 
(3,426) 
(4,458) 
};


\end{axis}
\end{tikzpicture}
\caption{GCP}
\label{subfig:effect_of_q1_q2}
\end{subfigure}
\vspace{-2mm}
\caption{Leader election latency.}
\vspace{-2mm}
\label{fig:leader_election_latency}
\end{figure}
